Autonomous Drone Racing: A Survey

Over the last decade, the use of autonomous drone systems for surveying, search and rescue, or last-mile delivery has increased exponentially. With the rise of these applications comes the need for highly robust, safety-critical algorithms which can operate drones in complex and uncertain environments. Additionally, flying fast enables drones to cover more ground which in turn increases productivity and further strengthens their use case. One proxy for developing algorithms used in high-speed navigation is the task of autonomous drone racing, where researchers program drones to fly through a sequence of gates and avoid obstacles as quickly as possible using onboard sensors and limited computational power. Speeds and accelerations exceed over 80 kph and 4 g respectively, raising significant challenges across perception, planning, control, and state estimation. To achieve maximum performance, systems require real-time algorithms that are robust to motion blur, high dynamic range, model uncertainties, aerodynamic disturbances, and often unpredictable opponents. This survey covers the progression of autonomous drone racing across model-based and learning-based approaches. We provide an overview of the field, its evolution over the years, and conclude with the biggest challenges and open questions to be faced in the future.

==> figures/topSpeedsInLitearture.tex <==

\begin{tikzpicture}[]

\begin{axis}[%
width=\columnwidth,
height=2.2in,
at={(0.758in,0.481in)},
xmin=2015.8,
xmax=2022.2,
xlabel={Year},
ymin=0,
ymax=35,
ylabel={Maximum Speed [m/s]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xtick={2016, 2017, 2018, 2019, 2020, 2021, 2022},
xticklabels = {2016, 2017, 2018, 2019, 2020, 2021, 2022}
]
\node at (axis cs:2016, 0.6) [anchor=south,outer sep=3pt,, inner sep=0pt,, fill=white, fill opacity=0.8] {\cite{perez2021onboard}};
\node at (axis cs:2018, 2.0) [anchor=south east, outer sep=3pt,, inner sep=0pt,, fill=white, fill opacity=0.8] {\cite{perez2021onboard}};
\node at (axis cs:2019, 8.0) [anchor=south east, outer sep=3pt,, inner sep=0pt,, fill=white, fill opacity=0.8] {\cite{foehn2022alphapilot}};
\node at (axis cs:2020, 14.0) [anchor=south east, outer sep=3pt,, inner sep=0pt,, fill=white, fill opacity=0.8] {\cite{torrente2021datadriven}};
\node at (axis cs:2021,21) [anchor=south east, outer sep=3pt,, inner sep=0pt,, fill=white, fill opacity=0.8] {\cite{hanover2021performance, sun2021comparative} };
\node at (axis cs:2022,30.56) [anchor=south east, outer sep=3pt,, inner sep=0pt,, fill=white, fill opacity=0.8] {\cite{Song23Reaching} };
\addplot [color=black,
        line width=2.0pt,
        mark=o,
        mark options={solid, black},
        forget plot,
        ] table [%
     ] {
x       y       
2016	0.6   
2018	2    
2019	8   
2020	14  
2021	20  
2022	30.56 
};
\end{axis}

\end{tikzpicture}%

